Local deformations of branched projective structures: Schiffer variations and the Teichm\"uller map

We study a class of continuous deformations of branched complex projective structures on closed surfaces of genus $g\geq 2$, which preserve the holonomy representation of the structure and the order of the branch points. In the case of non-elementary holonomy we show that when the underlying complex structure is infinitesimally preserved the branch points are necessarily arranged on a canonical divisor, and we establish a partial converse for hyperelliptic structures.

==> bubbling.tex <==
%Bubbling on a surface of genus 2


%surface with arc
\begin{center}
\begin{tikzpicture}[scale=0.5]
\node at (-5,0) {$\sigma$};
\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;

\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);

%An arc on it
\node at (0.25,0.5) {\color{blue} $\beta$};
\draw[blue,thick] (-1,0) to[out=0,in=180] (-0.5,0.1) to[out=0,in=180] (0.5,-0.1) to[out=0,in=180] (1,0);


\node at (6,0) {$+$};


%copy of Riemann sphere
\node at (13,0) {$\mathbb{CP}^1$};
\node at (10.5,1) {\color{blue} $dev(\widetilde \beta)$};
\draw (8,0) to[out=90,in=180] (10,2) to[out=0,in=90] (12,0) to[out=-90,in=0] (10,-2)  to[out=180,in=-90] (8,0);
\draw (8,0) to[out=-30,in=210] (12,0);
\draw[dashed] (8,0) to[out=30,in=150] (12,0);
\draw[blue,thick] (9,1) to[out=0,in=180] (11,-1);

%the arrow
\node (P) at (4,-2) {};
\node (R) at (4,-4) {};
\path[->,font=\scriptsize,>=angle 90]
(P) edge node[above]{} (R);




\end{tikzpicture}





%Bubbled surface

\begin{tikzpicture}[scale=0.5]
\node at (0,-2.5) {$Bub(\sigma,\beta)$};
\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;

\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);

%A bubble on it
%\node at (0.25,0.5) {\color{blue} $\gamma$};
%\draw[blue,thick] (-1,0) to[out=45,in=180] (-0.45,0.5) to[out=0,in=180] (0.45,-0.25) to[out=0,in=210] (1,0);
%\draw[blue,thick] (-1,0) to[out=0,in=180] (0.25,-0.75) to[out=0,in=225] (1,0);
\draw[blue,thick] (-1,0) to[out=90,in=180] (0,0.5) to[out=0,in=90] (1,0);
\draw[blue,thick] (-1,0) to[out=-90,in=180] (0,-0.5) to[out=0,in=-90] (1,0);
\node at (-1,0) {$*$};
\node at (1,0) {$*$};



\end{tikzpicture}

\end{center}



==> coordbeltrami.tex <==
%Bubble configuration

\begin{center}
\begin{tikzpicture}[scale=0.8]

 
\fill[gray!20] (-4,0) circle (2cm);
\fill[white] (-4,0) circle (1.5cm);
\fill[gray!20] (-4,0) circle (.5cm);
\draw (-4,0) circle (2cm);
\draw (-4,0) circle (1.5cm);
\draw (-4,0) circle (.5cm);



\begin{scope}[xscale=-1]
\fill[gray!20] (-4,0) circle (2cm);
\fill[white] (-4,0) circle (1.5cm);
\fill[gray!20] (-4.8,0) circle (.5cm);
\draw (-4,0) circle (2cm);
\draw (-4,0) circle (1.5cm);
\draw (-4.8,0) circle (.5cm);
\end{scope}


\begin{scope}[yshift=6.5cm]
\fill[gray!20] (-4,0) circle (2cm);
\fill[white] (-4,0) circle (1.5cm);
\fill[gray!20] (-4,0) circle (.5cm);
\draw (-4,0) circle (2cm);
\draw (-4,0) circle (1.5cm);
\draw (-4,0) circle (.5cm);
\end{scope}

\begin{scope}[xscale=-1,yshift=6.5cm]
\fill[gray!20] (-4,2.5) to[out=0,in=90] (-2.5,1) to[out=-90,in=90] (-3,0) to[out=-90,in=90] 
(-2.5,-1) 
to[out=-90,in=0] (-4,-2.5) to[out=180,in=-90] (-5.5,-1)   to[out=90,in=-90] (-5,0) 
to[out=90,in=-90] 
(-5.5,1) to[out=90,in=180] (-4,2.5);

\draw (-4,2.5) to[out=0,in=90] (-2.5,1) to[out=-90,in=90] (-3,0) to[out=-90,in=90] (-2.5,-1) 
to[out=-90,in=0] (-4,-2.5) to[out=180,in=-90] (-5.5,-1)   to[out=90,in=-90] (-5,0) to[out=90,in=-90] 
(-5.5,1) to[out=90,in=180] (-4,2.5);

\fill[white] (-4,2) to[out=0,in=90] (-3,1) to[out=-90,in=90] (-3.25,0) to[out=-90,in=90] (-3,-1) 
to[out=-90,in=0] (-4,-2) to[out=180,in=-90] (-5,-1)   to[out=90,in=-90] (-4.75,0) 
to[out=90,in=-90] (-5,1) to[out=90,in=180] (-4,2);

\draw (-4,2) to[out=0,in=90] (-3,1) to[out=-90,in=90] (-3.25,0) to[out=-90,in=90] (-3,-1) 
to[out=-90,in=0] (-4,-2) to[out=180,in=-90] (-5,-1)   to[out=90,in=-90] (-4.75,0) 
to[out=90,in=-90] (-5,1) to[out=90,in=180] (-4,2);

\fill[gray!20] (-4,0) circle (.5cm);
 \draw (-4,0) circle (.5cm);
 \end{scope}


\begin{scope}[xshift=4cm,yshift=12cm]
\fill[gray!20] (-4,0) circle (2cm);
\fill[white] (-4,0) circle (1.5cm);
\fill[gray!20] (-4,0) circle (.5cm);
\draw (-4,0) circle (2cm);
\draw (-4,0) circle (1.5cm);
\draw (-4,0) circle (.5cm);
\end{scope}


%  \draw[help lines,gray!20,step=.5] (-7,-2) grid (7,14);
%  \foreach \x in {-7,...,7}
%  \node[anchor=north] at (\x,-2) {\color{gray!40} \x};
%   \foreach \x in {-7,...,7}
% \node[anchor=south] at (\x,14) {\color{gray!40} \x};
%  \foreach \y in {-2,...,14}
%  \node[anchor=east] at (-7,\y) {\color{gray!40} \y};

\draw[->] (-1.5,0) -- (1.5,0);
\draw[->] (-1.5,6) -- (1.5,6);
\draw[->] (-4,4) -- (-4,2.5);
\draw[->] (4,3.5) -- (4,2.5);
\draw[->] (-2,10) -- (-3,9);
\draw[->] (2,10) -- (3,9);
\draw[->] (-2.5,12) -- (-4,12) to[out=180,in=90] (-7,6.5) to[out=-90,in=120] (-6,2) ;
\draw[xscale=-1,->] (-2.5,12) -- (-4,12) to[out=180,in=90] (-7,6.5) to[out=-90,in=120] (-6,2) ;

 
 \node at (-2.5,13) {$A$};
 \node at (0.5,13) {$B$};
 \node at (-0.5,11.5) {$C$};
 \node at (0,12) {$p$};
 \node at (-6,12) {$d$};
 \node at (-2,9) {$\varphi$};
 \node at (-3,3) {$c=d\varphi^{-1}$};
 \node at (-4,6.5) {$0$};
 \node at (-4,0) {$0$};
 \node at (-6,5) {$z\in \mathbb{C}$};
 \node at (-6.3,-1.5) {$w\in \cp$};
 \node at (0,-0.5) {$H_t(w)=w+tq\eta(w)$};
 \node at (6.4,-1.5) {$v\in \cp$};
  \node at (6,5) {$u\in \mathbb{C}$};
 \node at (3,3) {$c_t=d_t\varphi_t^{-1}$};
 \node at (2,9) {$\varphi_t$};
 \node at (6,12) {$d_t=H_td$};
 \node at (0,6.5) {$F_t$};
 \node at (4,0) {$0$};
 \node at (4,6.5) {$0$};
 \node at (4.8,0) {$tq$};
 

 
 
\end{tikzpicture}
\end{center}


% \draw[thick] (-4,0) to[out=0,in=180] (4,0); \node at (5,0) {$X_c$};
% \draw[thick,blue] (-4,0) -- (4,0); \node at (5,0) {\color{blue} $X_c$};
% \draw[thick] (-4,-2) -- (4,-2); \node at (5,-2) {$X$};
% 
% \foreach \x in {-3,...,3}
% \draw[gray!70] (\x,-3) -- (\x,2);
% 
% \draw[red] (-4,-1) to[out=30,in=180] (0,0) to[out=0,in=210] (4,1);
% \draw[red] (-4,1) to[out=30,in=180] (-2,1.5) to[out=0,in=180] (1,0.5) to[out=0,in=210] (4,2);
% \draw[red] (-4,-1.5) to[out=30,in=180] (-1,-0.5) to[out=0,in=210] (4,-1);
% 
% \node at (-5,2) {$P$};
% \node at (-5,-1) {\color{red} $\mathcal{F}_A$};
